The Variational Gaussian Process

Variational inference is a powerful tool for approximate inference, and it has been recently applied for representation learning with deep generative models. We develop the variational Gaussian process (VGP), a Bayesian nonparametric variational family, which adapts its shape to match complex posterior distributions. The VGP generates approximate posterior samples by generating latent inputs and warping them through random non-linear mappings; the distribution over random mappings is learned during inference, enabling the transformed outputs to adapt to varying complexity. We prove a universal approximation theorem for the VGP, demonstrating its representative power for learning any model. For inference we present a variational objective inspired by auto-encoders and perform black box inference over a wide class of models. The VGP achieves new state-of-the-art results for unsupervised learning, inferring models such as the deep latent Gaussian model and the recently proposed DRAW.

==> black_box_model.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[latent]               (z)      {$z_{i}$} ;
  \node[obs, right=of z]      (x)      {$\mbx$} ;

  % Edges
  \edge{z}{x};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$d$}] {plate1} {
    (z)
  } {};
  %\plate[inner sep=0.35cm, yshift=0.15cm,
  %  label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate2} {
  %  (z)(x)(plate1)
  %} {};

\end{tikzpicture}


==> mappings.tex <==
\begin{tikzpicture}
  \pgfmathsetseed{3}
  \node at (0,0) {
    \begin{tikzpicture}[thick]
    \draw plot [smooth cycle, samples=8,domain={1:8}] (\x*360/8+5*rnd:0.5cm+1.5cm*rnd) node at (0,0) {$\mathcal{R}$};
    \end{tikzpicture}
  };
  %\path[->,thick] (1.75,0) edge [bend left] node[above,yshift=0.125cm] {$\alpha$-inference} (3.25,0);
  \path[->,thick] (1.75,0) edge [bend left] node[above,align=center,yshift=0.125cm] {auxiliary\\inference} (3.25,0);
  \pgfmathsetseed{11}
  \node at (5,0) {
    \begin{tikzpicture}[thick]
    \draw plot [smooth cycle, samples=8,domain={1:8}] (\x*360/8+5*rnd:0.5cm+1.5cm*rnd) node at (0,0) {$\mathcal{Q}$};
    \end{tikzpicture}
  };
  \path[->,thick] (6.75,0) edge [bend left] node[above,align=center,yshift=0.125cm] {variational\\inference} (8.25,0);
  \pgfmathsetseed{9}
  \node at (10,0) {
    \begin{tikzpicture}[thick]
    \draw plot [smooth cycle, samples=8,domain={1:8}] (\x*360/8+5*rnd:0.5cm+1.5cm*rnd) node at (0,0) {$\mathcal{P}$};
    \end{tikzpicture}
  };
\end{tikzpicture}


==> vgp.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[obs]                  (z)      {$z_i$} ;
  \node[latent, left=of z]    (f)      {$f_i$} ;
  \node[latent, left=of f]    (xi)      {$\mbxi$} ;

  \factor[above=of f, xshift=-1.25cm] {theta} {$\mbtheta$} {} {};
  \factor[above=of f] {D} {\hspace{0.5cm}$\mathcal{D}=\{(\mbs,\mbt)\}$} {} {};
  %\factor[above=of f] {D} {$\mathcal{D}$} {} {};

  % Edges
  \edge{xi}{f};
  \edge{f}{z};
  \edge{theta}{f};
  \edge{D}{f};

  % Plates
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$d$}] {plate1} {
    (z)(f)
  } {};

\end{tikzpicture}

